Evolution, nucleosynthesis and yields of AGB stars at different metallicities (III): intermediate mass models, revised low mass models and the ph-FRUITY interface

We present a new set of models for intermediate mass AGB stars (4.0, 5.0 and, 6.0 Msun) at different metallicities (-2.15<=Fe/H]<=+0.15). This integrates the existing set of models for low mass AGB stars (1.3<=M/M<=3.0) already included in the FRUITY database. We describe the physical and chemical evolution of the computed models from the Main Sequence up to the end of the AGB phase. Due to less efficient third dredge up episodes, models with large core masses show modest surface enhancements. The latter is due to the fact that the interpulse phases are short and, then, Thermal Pulses are weak. Moreover, the high temperature at the base of the convective envelope prevents it to deeply penetrate the radiative underlying layers. Depending on the initial stellar mass, the heavy elements nucleosynthesis is dominated by different neutron sources. In particular, the s-process distributions of the more massive models are dominated by the \nean~reaction, which is efficiently activated during Thermal Pulses. At low metallicities, our models undergo hot bottom burning and hot third dredge up. We compare our theoretical final core masses to available white dwarf observations. Moreover, we quantify the weight that intermediate mass models have on the carbon stars luminosity function. Finally, we present the upgrade of the FRUITY web interface, now also including the physical quantities of the TP-AGB phase of all the models included in the database (ph-FRUITY).

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{Initial
helium and $\alpha$ enrichment for different initial masses and
metallicities. Bold labels refer to models added with this work.}
\startdata {Mass$\diagup$Z} & $2.4\times10^{-4}$ &
$7.2\times10^{-4}$ & $1.0\times10^{-3}$ & $2.0\times10^{-3}$ &
$3.0\times10^{-3}$ & $6.0\times10^{-3}$& $8.0\times10^{-3}$ &
$1.0\times10^{-2}$& $1.4\times10^{-2}$ & $2.0\times10^{-2}$ \\
{Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 & -0.67 &
-0.37& -0.24 & -0.15& 0.00 & 0.15 \\\hline
 1.3  & {\small (0.245;0.5)} & {\small (0.245;0.5)}& {\small (0.245;0)}& {\small \textbf{(0.252;0)}}& {\small (0.260;0)}& {\small (0.260;0)}& {\small (0.265;0)}& {\small (0.265;0)}& {\small (0.269;0)}& {\small (0.269;0})\\
 1.5  & {\small (0.245;0.5)} & {\small (0.245;0.5)}& {\small (0.245;0)}& {\small \textbf{(0.252;0)}}& {\small (0.260;0)}& {\small (0.260;0)}& {\small (0.265;0)}& {\small (0.265;0)}& {\small (0.269;0)}& {\small (0.269;0})\\
 2.0  & {\small (0.245;0.5)} & {\small (0.245;0.5)}& {\small (0.245;0)}& {\small \textbf{(0.252;0)}}& {\small (0.260;0)}& {\small (0.260;0)}& {\small (0.265;0)}& {\small (0.265;0)}& {\small (0.269;0)}& {\small (0.269;0})\\
 2.5  & {\small (0.245;0.5)} & {\small (0.245;0.5)}& {\small (0.245;0)}& {\small \textbf{(0.252;0)}}& {\small (0.260;0)}& {\small (0.260;0)}& {\small (0.265;0)}& {\small (0.265;0)}& {\small (0.269;0)}& {\small (0.269;0})\\
 3.0  & {\small (0.245;0.5)} & {\small (0.245;0.5)}& {\small (0.245;0)}& {\small \textbf{(0.252;0)}}& {\small (0.260;0)}& {\small (0.260;0)}& {\small (0.265;0)}& {\small (0.265;0)}& {\small (0.269;0)}& {\small (0.269;0})\\
 4.0  & {\small \textbf{(0.245;0.5)}} & {\small (0.245;0.5)}& {\small \textbf{(0.245;0)}}& {\small \textbf{(0.252;0)}}& {\small \textbf{(0.260;0)}}& {\small \textbf{(0.260;0)}}& {\small \textbf{(0.265;0)}}& {\small \textbf{(0.265;0)}}& {\small \textbf{(0.269;0)}}& {\small \textbf{(0.269;0)}}\\
 5.0  & {\small \textbf{(0.245;0.5)}} & {\small (0.245;0.5)}& {\small \textbf{(0.245;0)}}& {\small \textbf{(0.252;0)}}& {\small \textbf{(0.260;0)}}& {\small \textbf{(0.260;0)}}& {\small \textbf{(0.265;0)}}& {\small \textbf{(0.265;0)}}& {\small \textbf{(0.269;0)}}& {\small \textbf{(0.269;0)}}\\
 6.0  & {\small \textbf{(0.245;0.5)}} & {\small (0.245;0.5)}& {\small \textbf{(0.245;0)}}& {\small \textbf{(0.252;0)}}& {\small \textbf{(0.260;0)}}& {\small \textbf{(0.260;0)}}& {\small \textbf{(0.265;0)}}& {\small \textbf{(0.265;0)}}& {\small \textbf{(0.269;0)}}& {\small \textbf{(0.269;0)}}\\
 \enddata \label{tabini}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{Main
Sequence lifetimes (yr) for different initial masses and
metallicities. }  \startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67
& -1.15 & -0.85 & -0.67 & -0.37& -0.24 & -0.15& 0.00 & 0.15
\\ \hline
 1.3          & {\small 2.38E+09  }& {\small2.38E+09  }& {\small2.45E+09  }& {\small2.50E+09 }& {\small2.53E+09 }& {\small2.95E+09 }& {\small3.15E+09 }& {\small3.49E+09 }& {\small3.75E+09 }& {\small4.76E+09 }\\
 1.5          & {\small 1.51E+09  }& {\small1.51E+09  }& {\small1.56E+09  }& {\small1.60E+09 }& {\small1.61E+09 }& {\small1.85E+09 }& {\small1.98E+09 }& {\small2.16E+09 }& {\small2.31E+09 }& {\small2.84E+09 }\\
 2.0          & {\small 6.25E+08  }& {\small6.51E+08  }& {\small6.80E+08  }& {\small7.12E+08 }& {\small7.12E+08 }& {\small8.10E+08 }& {\small8.44E+08 }& {\small9.13E+08 }& {\small9.70E+08 }& {\small1.16E+09 }\\
 2.5          & {\small 3.44E+08  }& {\small3.60E+08  }& {\small3.75E+08  }& {\small3.88E+08 }& {\small3.82E+08 }& {\small4.30E+08 }& {\small4.47E+08 }& {\small4.79E+08 }& {\small5.03E+08 }& {\small5.92E+08 }\\
 3.0          & {\small 2.20E+08  }& {\small2.28E+08  }& {\small2.35E+08  }& {\small2.42E+08 }& {\small2.38E+08 }& {\small2.64E+08 }& {\small2.71E+08 }& {\small2.88E+08 }& {\small2.99E+08 }& {\small3.46E+08 }\\
 4.0          & {\small 1.14E+08  }& {\small1.16E+08  }& {\small1.20E+08  }& {\small1.20E+08 }& {\small1.19E+08 }& {\small1.29E+08 }& {\small1.32E+08 }& {\small1.39E+08 }& {\small1.44E+08 }& {\small1.66E+08 }\\
 5.0          & {\small 7.11E+07  }& {\small7.17E+07  }& {\small7.30E+07  }& {\small7.23E+07 }& {\small7.11E+07 }& {\small7.53E+07 }& {\small7.65E+07 }& {\small7.97E+07 }& {\small8.19E+07 }& {\small9.10E+07 }\\
 6.0          & {\small 4.95E+07  }& {\small4.95E+07  }& {\small4.98E+07  }& {\small4.91E+07 }& {\small4.80E+07 }& {\small5.03E+07 }& {\small5.07E+07 }& {\small5.24E+07 }& {\small5.34E+07 }& {\small5.80E+07 }\\
 \enddata \label{tabms}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{Maximum
size of the convective core developed during the MS (in solar
units). }  \startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67 &
-1.15 & -0.85 & -0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3          & {\small  0.147 }& {\small 0.130}& {\small  0.130}& {\small 0.111}& {\small 0.120}& {\small 0.155}& {\small 0.164}& {\small 0.155}& {\small 0.164}& {\small 0.155}\\
 1.5          & {\small  0.211 }& {\small 0.200}& {\small  0.189}& {\small 0.169}& {\small 0.169}& {\small 0.147}& {\small 0.141}& {\small 0.136}& {\small 0.131}& {\small 0.122}\\
 2.0          & {\small  0.386 }& {\small 0.376}& {\small  0.365}& {\small 0.346}& {\small 0.336}& {\small 0.327}& {\small 0.310}& {\small 0.301}& {\small 0.293}& {\small 0.270}\\
 2.5          & {\small  0.569 }& {\small 0.553}& {\small  0.538}& {\small 0.524}& {\small 0.509}& {\small 0.496}& {\small 0.483}& {\small 0.496}& {\small 0.469}& {\small 0.444}\\
 3.0          & {\small  0.783 }& {\small 0.761}& {\small  0.741}& {\small 0.721}& {\small 0.702}& {\small 0.664}& {\small 0.663}& {\small 0.646}& {\small 0.628}& {\small 0.594}\\
 4.0          & {\small  1.198 }& {\small 1.198}& {\small  1.133}& {\small 1.074}& {\small 1.045}& {\small 1.015}& {\small 0.987}& {\small 0.962}& {\small 0.962}& {\small 0.988}\\
 5.0          & {\small  1.606 }& {\small 1.606}& {\small  1.538}& {\small 1.457}& {\small 1.417}& {\small 1.342}& {\small 1.342}& {\small 1.342}& {\small 1.269}& {\small 1.342}\\
 6.0          & {\small  2.043 }& {\small 2.043}& {\small  1.928}& {\small 1.846}& {\small 1.797}& {\small 1.700}& {\small 1.700}& {\small 1.700}& {\small 1.610}& {\small 1.700}\\
 \enddata \label{tabcch}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{The H-exhausted
core mass at the beginning of the He burning (in solar units). }
\startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 &
-0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  & {\small 0.485}& {\small 0.487}& {\small 0.488}& {\small 0.487}& {\small 0.485}& {\small 0.485}& {\small 0.490}& {\small 0.490}& {\small 0.481}& {\small 0.480}\\
 1.5  & {\small 0.473}& {\small 0.482}& {\small 0.484}& {\small 0.484}& {\small 0.484}& {\small 0.484}& {\small 0.483}& {\small 0.483}& {\small 0.481}& {\small 0.480}\\
 2.0  & {\small 0.404}& {\small 0.437}& {\small 0.452}& {\small 0.451}& {\small 0.451}& {\small 0.462}& {\small 0.463}& {\small 0.466}& {\small 0.465}& {\small 0.471}\\
 2.5  & {\small 0.347}& {\small 0.344}& {\small 0.343}& {\small 0.341}& {\small 0.324}& {\small 0.317}& {\small 0.319}& {\small 0.317}& {\small 0.315}& {\small 0.314}\\
 3.0  & {\small 0.405}& {\small 0.400}& {\small 0.397}& {\small 0.393}& {\small 0.383}& {\small 0.383}& {\small 0.382}& {\small 0.378}& {\small 0.375}& {\small 0.369}\\
 4.0  & {\small 0.533}& {\small 0.533}& {\small 0.525}& {\small 0.518}& {\small 0.518}& {\small 0.506}& {\small 0.504}& {\small 0.498}& {\small 0.494}& {\small 0.484}\\
 5.0  & {\small 0.675}& {\small 0.666}& {\small 0.675}& {\small 0.656}& {\small 0.656}& {\small 0.639}& {\small 0.635}& {\small 0.630}& {\small 0.626}& {\small 0.618}\\
 6.0  & {\small 0.822}& {\small 0.822}& {\small 0.822}& {\small 0.799}& {\small 0.799}& {\small 0.782}& {\small 0.777}& {\small 0.766}& {\small 0.766}& {\small 0.756}\\
 \enddata \label{tabinihe}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{Central
helium burning lifetimes (yr) for different initial masses and
metallicities. } \startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67
& -1.15 & -0.85 & -0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3          & {\small8.72E+07 } & {\small8.95E+07  } & {\small9.06E+07}  & {\small9.39E+07} & {\small9.64E+07} & {\small1.01E+08 }& {\small9.16E+07 }& {\small9.23E+07 }& {\small1.10E+08 }& {\small1.17E+08 }\\
 1.5          & {\small9.16E+07 } & {\small9.02E+07  } & {\small9.08E+07}  & {\small9.35E+07} & {\small9.57E+07} & {\small1.00E+06 }& {\small1.03E+08 }& {\small1.05E+08 }& {\small1.09E+08 }& {\small1.16E+08 }\\
 2.0          & {\small1.13E+08 } & {\small1.04E+08  } & {\small1.02E+08}  & {\small1.11E+08} & {\small1.14E+08} & {\small1.14E+08 }& {\small1.16E+08 }& {\small1.17E+08 }& {\small1.19E+08 }& {\small1.22E+08 }\\
 2.5          & {\small9.68E+07 } & {\small1.11E+08  } & {\small1.23E+08}  & {\small1.36E+08} & {\small1.51E+08} & {\small1.99E+08 }& {\small2.18E+08 }& {\small2.42E+08 }& {\small2.59E+08 }& {\small3.02E+08 }\\
 3.0          & {\small5.87E+07 } & {\small6.45E+07  } & {\small7.05E+07}  & {\small7.70E+07} & {\small7.96E+07} & {\small9.75E+07 }& {\small1.10E+08 }& {\small1.25E+08 }& {\small1.38E+08 }& {\small1.68E+08 }\\
 4.0          & {\small2.67E+07 } & {\small2.81E+07  } & {\small3.02E+07}  & {\small3.28E+07} & {\small3.41E+07} & {\small3.79E+07 }& {\small3.92E+07 }& {\small4.21E+07 }& {\small4.54E+07 }& {\small5.68E+07 }\\
 5.0          & {\small1.50E+07 } & {\small1.56E+07  } & {\small1.66E+07}  & {\small1.80E+07} & {\small1.87E+07} & {\small2.06E+07 }& {\small2.09E+07 }& {\small2.19E+07 }& {\small2.21E+07 }& {\small2.47E+07 }\\
 6.0          & {\small9.55E+06 } & {\small9.94E+06  } & {\small1.04E+07}  & {\small1.12E+07} & {\small1.16E+07} & {\small1.28E+07 }& {\small1.29E+07 }& {\small1.31E+07 }& {\small1.34E+07 }& {\small1.44E+07 }\\
 \enddata \label{tabheb}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{The H-exhausted
core mass at the end of the He burning (in solar units). }
\startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 &
-0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  & {\small 0.551}& {\small 0.548}& {\small 0.544}& {\small 0.540}& {\small 0.538}& {\small 0.533}& {\small 0.531}& {\small 0.528}& {\small 0.527}& {\small 0.523}\\
 1.5  & {\small 0.567}& {\small 0.561}& {\small 0.553}& {\small 0.547}& {\small 0.545}& {\small 0.537}& {\small 0.535}& {\small 0.532}& {\small 0.531}& {\small 0.525}\\
 2.0  & {\small 0.616}& {\small 0.604}& {\small 0.588}& {\small 0.556}& {\small 0.550}& {\small 0.539}& {\small 0.534}& {\small 0.531}& {\small 0.531}& {\small 0.527}\\
 2.5  & {\small 0.716}& {\small 0.684}& {\small 0.660}& {\small 0.621}& {\small 0.595}& {\small 0.531}& {\small 0.517}& {\small 0.506}& {\small 0.506}& {\small 0.489}\\
 3.0  & {\small 0.819}& {\small 0.797}& {\small 0.775}& {\small 0.736}& {\small 0.717}& {\small 0.642}& {\small 0.607}& {\small 0.577}& {\small 0.562}& {\small 0.536}\\
 4.0  & {\small 1.055}& {\small 1.045}& {\small 1.026}& {\small 0.991}& {\small 0.968}& {\small 0.888}& {\small 0.862}& {\small 0.824}& {\small 0.793}& {\small 0.715}\\
 5.0  & {\small 1.324}& {\small 1.319}& {\small 1.300}& {\small 1.269}& {\small 1.247}& {\small 1.133}& {\small 1.075}& {\small 1.066}& {\small 1.052}& {\small 0.976}\\
 6.0  & {\small 1.610}& {\small 1.600}& {\small 1.578}& {\small 1.556}& {\small 1.534}& {\small 1.423}& {\small 1.355}& {\small 1.286}& {\small 1.325}& {\small 1.245}\\
 \enddata \label{tabheend}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{ The total stellar mass at the beginning of the AGB phase (in solar units). }
\startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 &
-0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  & {\small  1.203}& {\small 1.187}& {\small 1.177}& {\small 1.165}& {\small 1.157}& {\small 1.134}& {\small 1.124}& {\small 1.117}& {\small 1.109}& {\small 1.091}\\
 1.5  & {\small  1.422}& {\small 1.405}& {\small 1.398}& {\small 1.388}& {\small 1.379}& {\small 1.362}& {\small 1.354}& {\small 1.350}& {\small 1.343}& {\small 1.330}\\
 2.0  & {\small  1.956}& {\small 1.942}& {\small 1.938}& {\small 1.941}& {\small 1.938}& {\small 1.928}& {\small 1.921}& {\small 1.915}& {\small 1.917}& {\small 1.899}\\
 2.5  & {\small  2.458}& {\small 2.456}& {\small 2.457}& {\small 2.461}& {\small 2.466}& {\small 2.477}& {\small 2.478}& {\small 2.479}& {\small 2.475}& {\small 2.473}\\
 3.0  & {\small  2.957}& {\small 2.949}& {\small 2.948}& {\small 2.950}& {\small 2.949}& {\small 2.963}& {\small 2.969}& {\small 2.976}& {\small 2.978}& {\small 2.981}\\
 4.0  & {\small  3.963}& {\small 3.943}& {\small 3.920}& {\small 3.894}& {\small 3.837}& {\small 3.785}& {\small 3.768}& {\small 3.807}& {\small 3.822}& {\small 3.940}\\
 5.0  & {\small  4.952}& {\small 4.909}& {\small 4.862}& {\small 4.800}& {\small 4.713}& {\small 4.578}& {\small 4.599}& {\small 4.556}& {\small 4.516}& {\small 4.517}\\
 6.0  & {\small  5.886}& {\small 5.797}& {\small 5.772}& {\small 5.645}& {\small 5.467}& {\small 5.203}& {\small 5.203}& {\small 5.266}& {\small 5.103}& {\small 4.970}\\
 \enddata \label{tabiniagb}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{The H-exhausted
core mass at the beginning of the AGB phase (in solar units).}
\startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 &
-0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  & {\small 0.563}& {\small 0.559}& {\small 0.554}& {\small 0.551}& {\small 0.550}& {\small 0.543}& {\small 0.541}& {\small 0.538}& {\small 0.539}& {\small 0.534}\\
 1.5  & {\small 0.578}& {\small 0.572}& {\small 0.564}& {\small 0.557}& {\small 0.555}& {\small 0.547}& {\small 0.545}& {\small 0.543}& {\small 0.542}& {\small 0.536}\\
 2.0  & {\small 0.629}& {\small 0.615}& {\small 0.596}& {\small 0.566}& {\small 0.557}& {\small 0.545}& {\small 0.543}& {\small 0.541}& {\small 0.541}& {\small 0.538}\\
 2.5  & {\small 0.724}& {\small 0.697}& {\small 0.670}& {\small 0.633}& {\small 0.598}& {\small 0.540}& {\small 0.528}& {\small 0.519}& {\small 0.523}& {\small 0.517}\\
 3.0  & {\small 0.798}& {\small 0.795}& {\small 0.773}& {\small 0.742}& {\small 0.721}& {\small 0.651}& {\small 0.616}& {\small 0.585}& {\small 0.572}& {\small 0.545}\\
 4.0  & {\small 0.857}& {\small 0.857}& {\small 0.853}& {\small 0.845}& {\small 0.840}& {\small 0.817}& {\small 0.811}& {\small 0.796}& {\small 0.785}& {\small 0.722}\\
 5.0  & {\small 0.928}& {\small 0.927}& {\small 0.920}& {\small 0.912}& {\small 0.905}& {\small 0.874}& {\small 0.861}& {\small 0.857}& {\small 0.850}& {\small 0.826}\\
 6.0  & {\small 1.031}& {\small 1.028}& {\small 1.018}& {\small 1.006}& {\small 0.999}& {\small 0.959}& {\small 0.935}& {\small 0.913}& {\small 0.920}& {\small 0.893}\\
 \enddata \label{tabmtotiniagb}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\rotate \tablecolumns{10} \tablewidth{0pc} \tablecaption{ Surface mass fractions of selected isotopes for models with $Z=1.0\times 10^{-2}$ at different evolutionary phases (initial, after the FDU, after the SDU). }
\startdata
\hline
Isot. & Phase &     1.3     &     1.5    &      2.0    &      2.5     &     3.0     &     4.0    &      5.0     &     6.0    \\
\hline
$^{4}$He     & INI   &  {\small  2.65E-01}   &  {\small  2.65E-01}  &   {\small  2.65E-01}  &   {\small  2.65E-01}   &  {\small  2.65E-01}   & {\small   2.65E-01}  &   {\small  2.65E-01}   &  {\small  2.65E-01}  \\
$^{4}$He     & FDU   &  {\small  2.88E-01}   &  {\small  2.84E-01}  &   {\small  2.77E-01}  &   {\small  2.79E-01}   &  {\small  2.81E-01}   & {\small   2.76E-01}  &   {\small  2.71E-01}   &  {\small  2.70E-01}  \\
$^{4}$He     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   2.85E-01}  &   {\small  3.11E-01}   &  {\small  3.31E-01}  \\
\hline
$^{12}$C     & INI   &  {\small  1.64E-03}   &  {\small  1.64E-03}  &   {\small  1.64E-03}  &   {\small  1.64E-03}   &  {\small  1.64E-03}   & {\small   1.64E-03}  &   {\small  1.64E-03}   &  {\small  1.64E-03}  \\
$^{12}$C     & FDU   &  {\small  1.19E-03}   &  {\small  1.12E-03}  &   {\small  1.01E-03}  &   {\small  9.60E-04}   &  {\small  9.55E-04}   & {\small   9.72E-04}  &   {\small  9.87E-04}   &  {\small  9.92E-04}  \\
$^{12}$C     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   9.34E-04}  &   {\small  9.13E-04}   &  {\small  8.93E-04}  \\
\hline
$^{13}$C     & INI   &  {\small  1.99E-05}   &  {\small  1.99E-05}  &   {\small  1.99E-05}  &   {\small  1.99E-05}   &  {\small  1.99E-05}   & {\small   1.99E-05}  &   {\small  1.99E-05}   &  {\small  1.99E-05}  \\
$^{13}$C     & FDU   &  {\small  4.96E-05}   &  {\small  4.95E-05}  &   {\small  4.71E-05}  &   {\small  4.65E-05}   &  {\small  4.61E-05}   & {\small   4.81E-05}  &   {\small  4.92E-05}   &  {\small  4.97E-05}  \\
$^{13}$C     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   4.81E-05}  &   {\small  4.74E-05}   &  {\small  4.56E-05}  \\
\hline
$^{14}$N     & INI   &  {\small  5.31E-04}   &  {\small  5.31E-04}  &   {\small  5.31E-04}  &   {\small  5.31E-04}   &  {\small  5.31E-04}   & {\small   5.31E-04}  &   {\small  5.31E-04}   &  {\small  5.31E-04}  \\
$^{14}$N     & FDU   &  {\small  1.02E-03}   &  {\small  1.11E-03}  &   {\small  1.24E-03}  &   {\small  1.43E-03}   &  {\small  1.52E-03}   & {\small   1.49E-03}  &   {\small  1.42E-03}   &  {\small  1.40E-03}  \\
$^{14}$N     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   1.59E-03}  &   {\small  1.72E-03}   &  {\small  1.89E-03}  \\
\hline
$^{15}$N     & INI   &  {\small  2.09E-06}   &  {\small  2.09E-06}  &   {\small  2.09E-06}  &   {\small  2.09E-06}   &  {\small  2.09E-06}   & {\small   2.09E-06}  &   {\small  2.09E-06}   &  {\small  2.09E-06}  \\
$^{15}$N     & FDU   &  {\small  1.43E-06}   &  {\small  1.28E-06}  &   {\small  1.04E-06}  &   {\small  9.50E-07}   &  {\small  9.34E-07}   & {\small   9.97E-07}  &   {\small  9.82E-07}   &  {\small  9.68E-07}  \\
$^{15}$N     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   9.48E-07}  &   {\small  9.03E-07}   &  {\small  8.82E-07}  \\
\hline
$^{16}$O     & INI   &  {\small  4.40E-03}   &  {\small  4.40E-03}  &   {\small  4.40E-03}  &   {\small  4.40E-03}   &  {\small  4.40E-03}   & {\small   4.40E-03}  &   {\small  4.40E-03}   &  {\small  4.40E-03}  \\
$^{16}$O     & FDU   &  {\small  4.40E-03}   &  {\small  4.39E-03}  &   {\small  4.37E-03}  &   {\small  4.23E-03}   &  {\small  4.13E-03}   & {\small   4.15E-03}  &   {\small  4.20E-03}   &  {\small  4.23E-03}  \\
$^{16}$O     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   4.09E-03}  &   {\small  3.96E-03}   &  {\small  3.81E-03}  \\
\hline
$^{17}$O     & INI   &  {\small  1.74E-06}   &  {\small  1.74E-06}  &   {\small  1.74E-06}  &   {\small  1.74E-06}   &  {\small  1.74E-06}   & {\small   1.74E-06}  &   {\small  1.74E-06}   &  {\small  1.74E-06}  \\
$^{17}$O     & FDU   &  {\small  3.20E-06}   &  {\small  6.12E-06}  &   {\small  2.34E-05}  &   {\small  2.23E-05}   &  {\small  1.82E-05}   & {\small   1.43E-05}  &   {\small  1.26E-05}   &  {\small  1.17E-05}  \\
$^{17}$O     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   1.49E-05}  &   {\small  1.24E-05}   &  {\small  1.10E-05}  \\
\hline
$^{18}$O     & INI   &  {\small  9.92E-06}   &  {\small  9.92E-06}  &   {\small  9.92E-06}  &   {\small  9.92E-06}   &  {\small  9.92E-06}   & {\small   9.92E-06}  &   {\small  9.92E-06}   &  {\small  9.92E-06}  \\
$^{18}$O     & FDU   &  {\small  8.20E-06}   &  {\small  7.78E-06}  &   {\small  7.08E-06}  &   {\small  6.76E-06}   &  {\small  6.69E-06}   & {\small   6.58E-06}  &   {\small  6.66E-06}   &  {\small  6.69E-06}  \\
$^{18}$O     & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   6.35E-06}  &   {\small  6.16E-06}   &  {\small  5.99E-06}  \\
\hline
$^{23}$Na    & INI   &  {\small  2.58E-05}   &  {\small  2.58E-05}  &   {\small  2.58E-05}  &   {\small  2.58E-05}   &  {\small  2.58E-05}   & {\small   2.58E-05}  &   {\small  2.58E-05}   &  {\small  2.58E-05}  \\
$^{23}$Na    & FDU   &  {\small  2.64E-05}   &  {\small  2.78E-05}  &   {\small  3.18E-05}  &   {\small  3.42E-05}   &  {\small  3.50E-05}   & {\small   3.47E-05}  &   {\small  3.41E-05}   &  {\small  3.41E-05}  \\
$^{23}$Na    & SDU   &  {\small     ---  }   &  {\small     ---  }  &   {\small     ---  }  &   {\small     ---  }   &  {\small     ---  }   & {\small   3.60E-05}  &   {\small  3.78E-05}   &  {\small  4.09E-05}  \\
\hline
 \enddata \label{tabfdusdu}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\rotate \tablecolumns{10} \tablewidth{0pc} \tablecaption{ Surface mass fractions of selected isotopes for models with $Z=2.3\times 10^{-4}$ at different evolutionary phases (initial, after the FDU, after the SDU). }
\startdata
\hline
Isot.       &   Phase &         1.3  &                 1.5   &                2.0    &           2.5  &                    3.0    &           4.0    &             5.0    &               6.0  \\
\hline
$^{4}$He     &   INI   & {\small2.45E-01} &    {\small2.45E-01 } &   {\small2.45E-01 }  &  {\small2.45E-01} &   {\small 2.45E-01  } &  {\small2.45E-01  } &  {\small2.45E-01 }  &  {\small2.45E-01} \\
$^{4}$He     &   FDU   & {\small2.68E-01} &    {\small2.69E-01 } &   {\small2.66E-01 }  &  {\small2.46E-01} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{4}$He     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small2.55E-01} &   {\small 2.63E-01  } &  {\small3.03E-01  } &  {\small3.28E-01 }  &  {\small3.42E-01} \\
\hline
$^{12}$C     &   INI   & {\small1.68E-05} &    {\small1.68E-05 } &   {\small1.68E-05 }  &  {\small1.68E-05} &   {\small 1.68E-05  } &  {\small1.68E-05  } &  {\small1.68E-05 }  &  {\small1.68E-05} \\
$^{12}$C     &   FDU   & {\small1.13E-05} &    {\small1.02E-05 } &   {\small8.62E-06 }  &  {\small1.44E-05} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{12}$C     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small8.76E-06} &   {\small 8.03E-06  } &  {\small7.13E-06  } &  {\small6.71E-06 }  &  {\small1.06E-05} \\
\hline
$^{13}$C     &   INI   & {\small2.04E-07} &    {\small2.04E-07 } &   {\small2.04E-07 }  &  {\small2.04E-07} &   {\small 2.04E-07  } &  {\small2.04E-07 } &   {\small2.04E-07}   &  {\small2.04E-07} \\
$^{13}$C     &   FDU   & {\small4.93E-07} &    {\small4.75E-07 } &   {\small4.52E-07 }  &  {\small7.55E-07} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{13}$C     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small4.75E-07} &   {\small 4.58E-07  } &  {\small4.41E-07  } &  {\small4.27E-07 }  &  {\small4.17E-07} \\
\hline
$^{14}$N     &   INI   & {\small5.44E-06} &    {\small5.44E-06 } &   {\small5.44E-06 }  &  {\small5.44E-06} &   {\small 5.44E-06  } &  {\small5.44E-06  } &  {\small5.44E-06 }  &  {\small5.44E-06} \\
$^{14}$N     &   FDU   & {\small1.16E-05} &    {\small1.29E-05 } &   {\small1.85E-05 }  &  {\small7.60E-06} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{14}$N     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small1.83E-05} &   {\small 2.18E-05  } &  {\small3.16E-05  } &  {\small3.90E-05 }  &  {\small4.33E-05} \\
\hline
$^{15}$N     &   INI   & {\small2.14E-08} &    {\small2.14E-08 } &   {\small2.14E-08 }  &  {\small2.14E-08} &   {\small 2.14E-08  } &  {\small2.14E-08  } &  {\small2.14E-08 }  &  {\small2.14E-08} \\
$^{15}$N     &   FDU   & {\small1.38E-08} &    {\small1.23E-08 } &   {\small1.06E-08 }  &  {\small1.41E-08} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{15}$N     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small9.51E-09} &   {\small 8.59E-09  } &  {\small7.59E-09  } &  {\small6.98E-09 }  &  {\small6.63E-09} \\
\hline
$^{16}$O     &   INI   & {\small1.42E-04} &    {\small1.42E-04 } &   {\small1.42E-04 }  &  {\small1.42E-04} &   {\small 1.42E-04  } &  {\small1.42E-04  } &  {\small1.42E-04 }  &  {\small1.42E-04} \\
$^{16}$O     &   FDU   & {\small1.42E-04} &    {\small1.42E-04 } &   {\small1.33E-04 }  &  {\small1.42E-04} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{16}$O     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small1.37E-04} &   {\small 1.34E-04  } &  {\small1.23E-04  } &  {\small1.16E-04 }  &  {\small1.11E-04} \\
\hline
$^{17}$O     &   INI   & {\small1.79E-08} &    {\small1.79E-08 } &   {\small1.79E-08 }  &  {\small1.79E-08} &   {\small 1.79E-08  } &  {\small1.79E-08  } &  {\small1.79E-08 }  &  {\small1.79E-08} \\
$^{17}$O     &   FDU   & {\small2.18E-07} &    {\small9.38E-07 } &   {\small2.39E-06 }  &  {\small1.85E-08} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{17}$O     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small7.97E-07} &   {\small 1.44E-06  } &  {\small1.98E-06  } &  {\small1.77E-06 }  &  {\small1.52E-06} \\
\hline
$^{18}$O     &   INI   & {\small1.02E-07} &    {\small1.02E-07 } &   {\small1.02E-07 }  &  {\small1.02E-07} &   {\small 1.02E-07  } &  {\small1.02E-07 } &  {\small1.02E-07}  &  {\small1.02E-07} \\
$^{18}$O     &   FDU   & {\small7.59E-08} &    {\small6.94E-08 } &   {\small5.38E-08 }  &  {\small9.70E-08} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{18}$O     &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small6.04E-08} &   {\small 5.55E-08  } &  {\small4.88E-08  } &  {\small4.52E-08 }  &  {\small8.00E-08} \\
\hline
$^{23}$Na    &   INI   & {\small2.64E-07} &    {\small2.64E-07 } &   {\small2.64E-07 }  &  {\small2.64E-07} &   {\small 2.64E-07  } &  {\small2.64E-07  } &  {\small2.64E-07 }  &  {\small2.64E-07} \\
$^{23}$Na    &   FDU   & {\small2.94E-07} &    {\small3.35E-07 } &   {\small3.98E-07 }  &  {\small2.64E-07} &   {\small    ---    } &  {\small   ---    } &  {\small   ---   }  &  {\small   ---  } \\
$^{23}$Na    &   SDU   & {\small   ---  } &    {\small   ---   } &   {\small   ---   }  &  {\small4.26E-07} &   {\small 7.28E-07  } &  {\small1.69E-06  } &  {\small2.13E-06 }  &  {\small2.12E-06} \\
\hline
 \enddata \label{tabfdusdu2}
\end{deluxetable}

\begin{deluxetable}{|c|lll|lll|lll|lll|lll|lll|lll|lll|lll|lll|}
\rotate \tablecolumns{31} \tablewidth{0pc}
\tablecaption{Description of dredge up events: first dredge up
(F), second dredge up (S) and third dredge ups (T) characterizing
models with different masses and metallicities. If the model
experience third dredge ups, we report the numbers of experienced
episodes. } \startdata {[Fe/H]} & \multicolumn{3}{c}{-2.15} &
\multicolumn{3}{c}{-1.67} &
 \multicolumn{3}{c}{-1.15} & \multicolumn{3}{c}{-0.85} & \multicolumn{3}{c}{-0.67} & \multicolumn{3}{c}{-0.37}& \multicolumn{3}{c}{0.24} &
\multicolumn{3}{c}{-0.15}& \multicolumn{3}{c}{0.00} & \multicolumn{3}{c}{0.15} \\
\hline Mass &{\small F}&{\small S}&{\small T}&{\small F} & {\small
S} & {\small T} &{\small F} & {\small S} & {\small T} &{\small F}
& {\small S} & {\small T} &
 {\small F} & {\small S} & {\small T} &{\small F} & {\small S} & {\small T} &{\small F} & {\small S} & {\small T} &{\small F} & {\small S} & {\small T} &
 {\small F} & {\small S} & {\small T} &{\small F} & {\small S} & {\small T} \\
\hline   1.3   &{\tiny YES} & {\tiny NO} & {\tiny 9} &{\tiny YES} &
{\tiny NO} & {\tiny 7}
 & {\tiny YES} & {\tiny NO} & {\tiny 5} & {\tiny YES} & {\tiny NO} & {\tiny 5}
 &{\tiny YES} & {\tiny NO} & {\tiny 4} & {\tiny YES} & {\tiny NO} & {\tiny 3}
 & {\tiny YES} & {\tiny NO} & {\tiny 2} & {\tiny YES} & {\tiny NO} & {\tiny 2}
 &{\tiny YES} & {\tiny NO} & {\tiny NO} & {\tiny YES} & {\tiny NO} & {\tiny NO}
 \\
 1.5   &{\tiny YES} & {\tiny NO} & {\tiny 12} &{\tiny YES} & {\tiny NO} & {\tiny 9}
 & {\tiny YES} & {\tiny NO} & {\tiny 8} & {\tiny YES} & {\tiny NO} & {\tiny 7}
 &{\tiny YES} & {\tiny NO} & {\tiny 6} & {\tiny YES} & {\tiny NO} & {\tiny 7}
 & {\tiny YES} & {\tiny NO} & {\tiny 5} & {\tiny YES} & {\tiny NO} & {\tiny 4}
 &{\tiny YES} & {\tiny NO} & {\tiny 5} & {\tiny YES} & {\tiny NO} & {\tiny 4}
 \\
 2.0   &{\tiny YES} & {\tiny NO} & {\tiny 13} &{\tiny YES} & {\tiny NO} & {\tiny 13}
 & {\tiny YES} & {\tiny NO} & {\tiny 11} & {\tiny YES} & {\tiny NO} & {\tiny 11}
 &{\tiny YES} & {\tiny NO} & {\tiny 11} & {\tiny YES} & {\tiny NO} & {\tiny 10}
 & {\tiny YES} & {\tiny NO} & {\tiny 10} & {\tiny YES} & {\tiny NO} & {\tiny 9}
 &{\tiny YES} & {\tiny NO} & {\tiny 9} & {\tiny YES} & {\tiny NO} & {\tiny 9}
 \\
 2.5   &{\tiny YES} & {\tiny YES} & {\tiny 14} &{\tiny YES} & {\tiny YES} & {\tiny 11}
 & {\tiny YES} & {\tiny YES} & {\tiny 10} & {\tiny YES} & {\tiny NO} & {\tiny 10}
 &{\tiny YES} & {\tiny YES} & {\tiny 11} & {\tiny YES} & {\tiny NO} & {\tiny 13}
 & {\tiny YES} & {\tiny NO} & {\tiny 15} & {\tiny YES} & {\tiny NO} & {\tiny 14}
 &{\tiny YES} & {\tiny NO} & {\tiny 13} & {\tiny YES} & {\tiny NO} & {\tiny 15}
 \\
 3.0   &{\tiny NO} & {\tiny YES} & {\tiny 16} &{\tiny YES} & {\tiny YES} & {\tiny 13}
 & {\tiny YES} & {\tiny YES} & {\tiny 11} & {\tiny YES} & {\tiny YES} & {\tiny 10}
 &{\tiny YES} & {\tiny YES} & {\tiny 9} & {\tiny YES} & {\tiny YES} & {\tiny 9}
 & {\tiny YES} & {\tiny YES} & {\tiny 10} & {\tiny YES} & {\tiny NO} & {\tiny 11}
 &{\tiny YES} & {\tiny NO} & {\tiny 13} & {\tiny YES} & {\tiny NO} & {\tiny 14}
 \\
 4.0   &{\tiny NO} & {\tiny YES} & {\tiny 25} &{\tiny YES} & {\tiny YES} & {\tiny 19}
 & {\tiny YES} & {\tiny YES} & {\tiny 15} & {\tiny YES} & {\tiny YES} & {\tiny 15}
 &{\tiny YES} & {\tiny YES} & {\tiny 12} & {\tiny YES} & {\tiny YES} & {\tiny 9}
 & {\tiny YES} & {\tiny YES} & {\tiny 9} & {\tiny YES} & {\tiny YES} & {\tiny 8}
 &{\tiny YES} & {\tiny YES} & {\tiny 8} & {\tiny YES} & {\tiny YES} & {\tiny 8}
 \\
 5.0   &{\tiny NO} & {\tiny YES} & {\tiny 39} &{\tiny NO} & {\tiny YES} & {\tiny 32}
 & {\tiny YES} & {\tiny YES} & {\tiny 24} & {\tiny YES} & {\tiny YES} & {\tiny 22}
 &{\tiny YES} & {\tiny YES} & {\tiny 18} & {\tiny YES} & {\tiny YES} & {\tiny 12}
 & {\tiny YES} & {\tiny YES} & {\tiny 11} & {\tiny YES} & {\tiny YES} & {\tiny 11}
 &{\tiny YES} & {\tiny YES} & {\tiny 8} & {\tiny YES} & {\tiny YES} & {\tiny 7}
 \\
 6.0   &{\tiny NO} & {\tiny YES} & {\tiny 82} &{\tiny NO} & {\tiny YES} & {\tiny 66}
 & {\tiny NO} & {\tiny YES} & {\tiny 57} & {\tiny YES} & {\tiny YES} & {\tiny 41}
 &{\tiny YES} & {\tiny YES} & {\tiny 31} & {\tiny YES} & {\tiny YES} & {\tiny 22}
 & {\tiny YES} & {\tiny YES} & {\tiny 18} & {\tiny YES} & {\tiny YES} & {\tiny 16}
 &{\tiny YES} & {\tiny YES} & {\tiny 15} & {\tiny YES} & {\tiny YES} & {\tiny 11}
 \\
 \enddata \label{tabtdu}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc}
\tablecaption{Cumulative dredged up mass (in M$_\odot$) for
different initial masses and metallicities. } \startdata
{Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 & -0.67 &
-0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
1.3   & {\small1.36E-02 }& {\small1.19E-02 }& {\small9.89E-03} & {\small8.64E-03 }& {\small4.65E-03 }& {\small2.82E-03 }& {\small5.75E-04 }& {\small2.64E-04 }& {\small0.00E+00 }& {\small0.00E+00  }\\
1.5   & {\small3.28E-02 }& {\small2.83E-02 }& {\small2.45E-02} & {\small2.14E-02 }& {\small1.64E-02 }& {\small1.41E-02 }& {\small8.15E-03 }& {\small8.46E-03 }& {\small6.66E-03 }& {\small5.58E-03  }\\
2.0   & {\small7.89E-02 }& {\small6.44E-02 }& {\small6.54E-02} & {\small6.15E-02 }& {\small5.26E-02 }& {\small4.61E-02 }& {\small3.50E-02 }& {\small3.88E-02 }& {\small2.91E-02 }& {\small2.96E-02  }\\
2.5   & {\small6.61E-02 }& {\small4.54E-02 }& {\small5.88E-02} & {\small6.12E-02 }& {\small6.40E-02 }& {\small8.20E-02 }& {\small7.23E-02 }& {\small7.25E-02 }& {\small5.91E-02 }& {\small6.67E-02  }\\
3.0   & {\small4.83E-02 }& {\small2.95E-02 }& {\small3.17E-02} & {\small3.20E-02 }& {\small2.72E-02 }& {\small4.10E-02 }& {\small4.74E-02 }& {\small5.77E-02 }& {\small6.01E-02 }& {\small6.43E-02  }\\
4.0   & {\small5.15E-02 }& {\small3.15E-02 }& {\small2.17E-02} & {\small2.27E-02 }& {\small1.59E-02 }& {\small1.53E-02 }& {\small8.90E-03 }& {\small8.59E-03 }& {\small7.28E-03 }& {\small1.10E-02  }\\
5.0   & {\small4.31E-02 }& {\small3.01E-02 }& {\small2.16E-02} & {\small2.15E-02 }& {\small1.52E-02 }& {\small9.38E-03 }& {\small9.80E-03 }& {\small7.62E-03 }& {\small5.71E-03 }& {\small4.06E-03  }\\
6.0   & {\small1.64E-02 }& {\small1.77E-02 }& {\small1.84E-02} & {\small1.26E-02 }& {\small9.32E-03 }& {\small8.36E-03 }& {\small8.61E-03 }& {\small8.47E-03 }& {\small5.52E-03 }& {\small3.65E-03  }\\
 \enddata \label{tab_dmtdu}
\end{deluxetable}

\begin{deluxetable}{|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\rotate \tablecolumns{21} \tablewidth{0pc} \tablecaption{TP-AGB
lifetimes (in units of 10$^4$ yr) and percentage spent in the
C-rich regime for different initial masses and metallicities. }
\startdata {[Fe/H]} & \multicolumn{2}{c}{-2.15} &
\multicolumn{2}{c}{-1.67} &
 \multicolumn{2}{c}{-1.15} & \multicolumn{2}{c}{-0.85} & \multicolumn{2}{c}{-0.67} & \multicolumn{2}{c}{-0.37}& \multicolumn{2}{c}{0.24} &
\multicolumn{2}{c}{-0.15}& \multicolumn{2}{c}{0.00} & \multicolumn{2}{c}{0.15} \\
\hline Mass &{\small $\tau$} &{\small C(\%)}&{\small $\tau$} &
{\small C(\%)} &{\small $\tau$} & {\small C(\%)} &{\small $\tau$}
& {\small C(\%)} &
 {\small $\tau$} & {\small C(\%)} &{\small $\tau$} & {\small C(\%)} &{\small $\tau$} & {\small C(\%)} &{\small $\tau$}  & {\small C(\%)} &
 {\small $\tau$} & {\small C(\%)} &{\small $\tau$} & {\small C(\%)} \\
\hline
1.3 &{\small 176} &{\small 79}&{\small 191} & {\small 62} &{\small 180} & {\small 57} &{\small 181} & {\small 57} & {\small 175} & {\small 47} &{\small 166} & {\small 25} &{\small 170} & {\small 0} &{\small 170}  & {\small 0} & {\small 152} & {\small 0} &{\small 156} & {\small 0} \\
1.5 &{\small 163} &{\small 74}&{\small 171} & {\small 71} &{\small 160} & {\small 62} &{\small 182} & {\small 53} & {\small 173} & {\small 48} &{\small 175} & {\small 41} &{\small 181} & {\small 33} &{\small 150}  & {\small 10} & {\small 156} & {\small 0} &{\small 183} & {\small 0} \\
2.0 &{\small 129} &{\small 84}&{\small 125} & {\small 77} &{\small 134} & {\small 79} &{\small 202} & {\small 68} & {\small 213} & {\small 60} &{\small 226} & {\small 45} &{\small 219} & {\small 35} &{\small 219}  & {\small 38} & {\small 206} & {\small 24} &{\small 202} & {\small 11} \\
2.5 &{\small 64.0} &{\small 89}&{\small 69.1} & {\small 84} &{\small 70.2} & {\small 83} &{\small 108} & {\small 76} & {\small 147} & {\small 67} &{\small 283} & {\small 59} &{\small 313} & {\small 47} &{\small 335}  & {\small 44} & {\small 296} & {\small 34} &{\small 316} & {\small 26} \\
3.0 &{\small 36.5} &{\small 86}&{\small 29.2} & {\small 80} &{\small 28.7} & {\small 80} &{\small 37.1} & {\small 69} & {\small 38.6} & {\small 64} &{\small 80.5} & {\small 47} &{\small 112} & {\small 44} &{\small 161}  & {\small 36} & {\small 187} & {\small 28} &{\small 240} & {\small 20} \\
4.0 &{\small 27.1} &{\small 91}&{\small 22.6} & {\small 78} &{\small 16.0} & {\small 79} &{\small 17.0} & {\small 66} & {\small 13.9} & {\small 49} &{\small 13.5} & {\small 32} &{\small 13.1} & {\small 0} &{\small 13.9}  & {\small 0} & {\small 14.0} & {\small 0} &{\small 26.3} & {\small 0} \\
5.0 &{\small 20.6} &{\small 90}&{\small 16.6} & {\small 79} &{\small 12.3} & {\small 75} &{\small 12.1} & {\small 65} & {\small 10.6} & {\small 43} &{\small 10.0} & {\small 0} &{\small 10.6} & {\small 0} &{\small 10.2}  & {\small 0} & {\small 9.7} & {\small 0} &{\small 10.4} & {\small 0} \\
6.0 &{\small 9.7} &{\small 76}&{\small 10.5} & {\small 65} &{\small 9.6} & {\small 69} &{\small 7.6} & {\small 52} & {\small 6.4} & {\small 34} &{\small 7.3} & {\small 0} &{\small 7.6} & {\small 0} &{\small 7.8}  & {\small 0} & {\small 7.2} & {\small 0} &{\small 6.9} & {\small 0} \\
\hline
 \enddata \label{tab_agb}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{Final
surface [ls/Fe] (representative of the first \s-process peak) for
different initial masses and metallicities. } \startdata
{Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 & -0.67 &
-0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  & {\small9.82E-01  }& {\small8.22E-01 }&  {\small4.80E-01} &  {\small5.53E-01 }&  {\small4.26E-01 }&  {\small4.22E-01 }& {\small1.22E-01 }& {\small5.20E-02 }& {\small0.00E+00 }& {\small0.00E+00  }\\
 1.5  & {\small1.17E+00  }& {\small1.07E+00 }&  {\small7.06E-01} &  {\small8.05E-01 }&  {\small7.27E-01 }&  {\small8.27E-01 }& {\small6.95E-01 }& {\small7.23E-01 }& {\small6.27E-01 }& {\small4.39E-01  }\\
 2.0  & {\small1.05E+00  }& {\small9.51E-01 }&  {\small1.03E+00} &  {\small1.03E+00 }&  {\small1.06E+00 }&  {\small1.17E+00 }& {\small1.12E+00 }& {\small1.12E+00 }& {\small1.02E+00 }& {\small9.28E-01  }\\
 2.5  & {\small1.23E+00  }& {\small7.39E-01 }&  {\small9.15E-01} &  {\small9.03E-01 }&  {\small1.02E+00 }&  {\small1.28E+00 }& {\small1.31E+00 }& {\small1.29E+00 }& {\small1.19E+00 }& {\small1.08E+00  }\\
 3.0  & {\small1.32E+00  }& {\small1.03E+00 }&  {\small8.53E-01} &  {\small8.11E-01 }&  {\small6.79E-01 }&  {\small8.45E-01 }& {\small1.03E+00 }& {\small1.05E+00 }& {\small1.06E+00 }& {\small1.01E+00  }\\
 4.0  & {\small1.48E+00  }& {\small8.53E-01 }&  {\small5.88E-01} &  {\small4.41E-01 }&  {\small4.82E-01 }&  {\small7.00E-01 }& {\small3.96E-01 }& {\small4.30E-01 }& {\small4.16E-01 }& {\small5.66E-01  }\\
 5.0  & {\small1.47E+00  }& {\small9.02E-01 }&  {\small4.95E-01} &  {\small3.28E-01 }&  {\small2.43E-01 }&  {\small2.14E-01 }& {\small2.58E-01 }& {\small2.07E-01 }& {\small1.62E-01 }& {\small1.22E-01  }\\
 6.0  & {\small9.10E-01  }& {\small6.86E-01 }&  {\small5.09E-01} &  {\small2.06E-01 }&  {\small5.80E-02 }&  {\small7.30E-02 }& {\small9.60E-02 }& {\small1.13E-01 }& {\small6.90E-02 }& {\small4.80E-02  }\\
 \enddata \label{tab_ls}
\end{deluxetable}
\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{Final
surface [hs/Fe] (representative of the second \s-process peak) for
different initial masses and metallicities. } \startdata
{Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 & -0.67 &
-0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  & {\small1.19E+00 } & {\small1.11E+00}  & {\small1.00E+00 }& {\small1.14E+00  }& {\small9.62E-01  }& {\small 7.16E-01} &  {\small1.65E-01} &  {\small2.50E-02 }&{\small 0.00E+00 }&{\small 0.00E+00 } \\
 1.5  & {\small1.44E+00 } & {\small1.41E+00}  & {\small1.29E+00 }& {\small1.46E+00  }& {\small1.41E+00  }& {\small 1.31E+00} &  {\small9.71E-01} &  {\small7.83E-01 }&{\small 4.54E-01 }&{\small 1.15E-01 } \\
 2.0  & {\small1.54E+00 } & {\small1.47E+00}  & {\small1.57E+00 }& {\small1.67E+00  }& {\small1.75E+00  }& {\small 1.60E+00} &  {\small1.37E+00} &  {\small1.19E+00 }&{\small 7.94E-01 }&{\small 4.50E-01 } \\
 2.5  & {\small1.56E+00 } & {\small1.20E+00}  & {\small1.43E+00 }& {\small1.48E+00  }& {\small1.66E+00  }& {\small 1.69E+00} &  {\small1.50E+00} &  {\small1.27E+00 }&{\small 8.87E-01 }&{\small 5.42E-01 } \\
 3.0  & {\small1.41E+00 } & {\small1.39E+00}  & {\small1.29E+00 }& {\small1.27E+00  }& {\small1.27E+00  }& {\small 1.36E+00} &  {\small1.28E+00} &  {\small1.08E+00 }&{\small 8.07E-01 }&{\small 5.03E-01 } \\
 4.0  & {\small1.26E+00 } & {\small9.01E-01}  & {\small7.94E-01 }& {\small7.81E-01  }& {\small7.84E-01  }& {\small 8.38E-01} &  {\small6.68E-01} &  {\small5.99E-01 }&{\small 3.92E-01 }&{\small 3.55E-01 } \\
 5.0  & {\small1.22E+00 } & {\small5.49E-01}  & {\small3.51E-01 }& {\small3.90E-01  }& {\small4.26E-01  }& {\small 4.63E-01} &  {\small4.92E-01} &  {\small3.51E-01 }&{\small 1.76E-01 }&{\small 4.80E-02 } \\
 6.0  & {\small6.32E-01 } & {\small3.00E-01}  & {\small1.53E-01 }& {\small6.20E-02  }& {\small5.30E-02  }& {\small 1.78E-01} &  {\small2.27E-01} &  {\small2.25E-01 }&{\small 8.20E-02 }&{\small 1.70E-02 } \\
\enddata \label{tab_hs}
\end{deluxetable}
\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{Final
surface [Pb/Fe] (representative of the third \s-process peak)  for
different initial masses and metallicities. } \startdata
{Mass$\diagup$[Fe/H]} & -2.15 & -1.67 & -1.15 & -0.85 & -0.67 &
-0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  & {\small2.70E+00}  & {\small2.52E+00}  & {\small2.21E+00} &  {\small2.08E+00} &  {\small1.49E+00 }&  {\small5.88E-01 }&  {\small3.90E-02 }&  {\small3.00E-03 }&  {\small0.00E+00 }&  {\small0.00E+00 }\\
 1.5  & {\small2.88E+00}  & {\small2.80E+00}  & {\small2.46E+00} &  {\small2.38E+00} &  {\small1.93E+00 }&  {\small1.17E+00 }&  {\small6.42E-01 }&  {\small3.99E-01 }&  {\small1.52E-01 }&  {\small2.00E-02 }\\
 2.0  & {\small2.95E+00}  & {\small2.85E+00}  & {\small2.65E+00} &  {\small2.55E+00} &  {\small2.19E+00 }&  {\small1.47E+00 }&  {\small1.11E+00 }&  {\small8.57E-01 }&  {\small4.96E-01 }&  {\small1.89E-01 }\\
 2.5  & {\small2.91E+00}  & {\small2.66E+00}  & {\small2.53E+00} &  {\small2.45E+00} &  {\small2.13E+00 }&  {\small1.57E+00 }&  {\small1.26E+00 }&  {\small1.00E+00 }&  {\small6.21E-01 }&  {\small2.56E-01 }\\
 3.0  & {\small2.67E+00}  & {\small2.57E+00}  & {\small2.39E+00} &  {\small2.29E+00} &  {\small2.03E+00 }&  {\small1.29E+00 }&  {\small1.04E+00 }&  {\small7.96E-01 }&  {\small5.39E-01 }&  {\small2.35E-01 }\\
 4.0  & {\small2.19E+00}  & {\small2.05E+00}  & {\small1.83E+00} &  {\small1.75E+00} &  {\small1.59E+00 }&  {\small1.04E+00 }&  {\small6.63E-01 }&  {\small4.68E-01 }&  {\small2.31E-01 }&  {\small1.89E-01 }\\
 5.0  & {\small1.66E+00}  & {\small1.37E+00}  & {\small1.23E+00} &  {\small1.24E+00} &  {\small1.18E+00 }&  {\small7.39E-01 }&  {\small5.22E-01 }&  {\small2.42E-01 }&  {\small6.10E-02 }&  {\small1.20E-02 }\\
 6.0  & {\small7.51E-01}  & {\small4.78E-01}  & {\small4.37E-01} &  {\small4.75E-01} &  {\small3.92E-01 }&  {\small3.94E-01 }&  {\small2.78E-01 }&  {\small1.63E-01 }&  {\small2.20E-02 }&  {\small3.00E-03 }\\
\enddata \label{tab_pb}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc}
\tablecaption{\s-process index [hs/ls] for different initial
masses and metallicities. } \startdata {Mass$\diagup$[Fe/H]} &
-2.15 & -1.67 & -1.15 & -0.85 & -0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  &{\small  2.10E-01 } &{\small 2.92E-01  }&{\small 5.20E-01} &{\small  5.81E-01} &{\small  5.37E-01} &{\small  2.94E-01 }&{\small  4.30E-02} &{\small -2.70E-02} &{\small  0.00E+00} &{\small  0.00E+00} \\
 1.5  &{\small  2.78E-01 } &{\small 3.40E-01  }&{\small 5.84E-01} &{\small  6.50E-01} &{\small  6.83E-01} &{\small  4.84E-01 }&{\small  2.76E-01} &{\small  6.00E-02} &{\small -1.73E-01} &{\small -3.24E-01} \\
 2.0  &{\small  4.87E-01 } &{\small 5.21E-01  }&{\small 5.38E-01} &{\small  6.34E-01} &{\small  6.95E-01} &{\small  4.37E-01 }&{\small  2.53E-01} &{\small  6.60E-02} &{\small -2.25E-01} &{\small -4.78E-01} \\
 2.5  &{\small  3.33E-01 } &{\small 4.56E-01  }&{\small 5.12E-01} &{\small  5.74E-01} &{\small  6.37E-01} &{\small  4.10E-01 }&{\small  1.89E-01} &{\small -2.00E-02} &{\small -3.01E-01} &{\small -5.38E-01} \\
 3.0  &{\small  8.80E-02 } &{\small 3.57E-01  }&{\small 4.40E-01} &{\small  4.59E-01} &{\small  5.92E-01} &{\small  5.12E-01 }&{\small  2.50E-01} &{\small  3.00E-02} &{\small -2.55E-01} &{\small -5.04E-01} \\
 4.0  &{\small -2.27E-01 } &{\small 4.80E-02  }&{\small 2.06E-01} &{\small  3.40E-01} &{\small  3.01E-01} &{\small  1.38E-01 }&{\small  2.72E-01} &{\small  1.70E-01} &{\small -2.40E-02} &{\small -2.11E-01} \\
 5.0  &{\small -2.48E-01 } &{\small-3.52E-01  }&{\small-1.44E-01} &{\small  6.20E-02} &{\small  1.83E-01} &{\small  2.49E-01 }&{\small  2.34E-01} &{\small  1.44E-01} &{\small  1.30E-02} &{\small -7.40E-02} \\
 6.0  &{\small -2.78E-01 } &{\small-3.86E-01  }&{\small-3.56E-01} &{\small -1.44E-01} &{\small -5.00E-03} &{\small  1.05E-01 }&{\small  1.31E-01} &{\small  1.12E-01} &{\small  1.30E-02} &{\small -3.00E-02} \\
 \enddata \label{tab_hsls}
\end{deluxetable}
\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc}
\tablecaption{\s-process index [Pb/hs] for different initial
masses and metallicities. } \startdata {Mass$\diagup$[Fe/H]} &
-2.15 & -1.67 & -1.15 & -0.85 & -0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3 &{\small 1.51E+00 }  &{\small 1.40E+00  }&{\small 1.21E+00 }&{\small  9.40E-01} &{\small  5.26E-01 }&{\small -1.28E-01 }&{\small -1.26E-01} &{\small -2.20E-02} &{\small  0.00E+00 }&{\small  0.00E+00 }\\
 1.5 &{\small 1.44E+00 }  &{\small 1.39E+00  }&{\small 1.17E+00 }&{\small  9.27E-01} &{\small  5.19E-01 }&{\small -1.45E-01 }&{\small -3.30E-01} &{\small -3.84E-01} &{\small -3.02E-01 }&{\small -9.50E-02 }\\
 2.0 &{\small 1.41E+00 }  &{\small 1.38E+00  }&{\small 1.08E+00 }&{\small  8.79E-01} &{\small  4.38E-01 }&{\small -1.35E-01 }&{\small -2.62E-01} &{\small -3.31E-01} &{\small -2.98E-01 }&{\small -2.61E-01 }\\
 2.5 &{\small 1.34E+00 }  &{\small 1.47E+00  }&{\small 1.10E+00 }&{\small  9.75E-01} &{\small  4.72E-01 }&{\small -1.21E-01 }&{\small -2.31E-01} &{\small -2.68E-01} &{\small -2.66E-01 }&{\small -2.86E-01 }\\
 3.0 &{\small 1.26E+00 }  &{\small 1.18E+00  }&{\small 1.09E+00 }&{\small  1.02E+00} &{\small  7.56E-01 }&{\small -7.10E-02 }&{\small -2.33E-01} &{\small -2.82E-01} &{\small -2.68E-01 }&{\small -2.68E-01 }\\
 4.0 &{\small 9.31E-01 }  &{\small 1.15E+00  }&{\small 1.04E+00 }&{\small  9.74E-01} &{\small  8.04E-01 }&{\small  1.98E-01 }&{\small -5.00E-03} &{\small -1.32E-01} &{\small -1.60E-01 }&{\small -1.66E-01 }\\
 5.0 &{\small 4.32E-01 }  &{\small 8.22E-01  }&{\small 8.76E-01 }&{\small  8.48E-01} &{\small  7.50E-01 }&{\small  2.76E-01 }&{\small  3.00E-02} &{\small -1.09E-01} &{\small -1.15E-01 }&{\small -3.60E-02 }\\
 6.0 &{\small 1.19E-01 }  &{\small 1.78E-01  }&{\small 2.84E-01 }&{\small  4.13E-01} &{\small  3.39E-01 }&{\small  2.16E-01 }&{\small  5.10E-02} &{\small -6.20E-02} &{\small -6.00E-02 }&{\small -1.50E-02 }\\
 \enddata \label{tab_pbhs}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Physical and chemical properties of our 5 M\odos model with $Z=10^{-3}$ compared to \citealt{fi14} (FI14) and
\citealt{veda08} (VD08).} \startdata
 & This paper&  FI14 & VD08 \\ \hline
M$^{\rm INI}_{\rm H}$ [M\odo]      & 0.92 & 0.92 & 0.91 \\
M$^{\rm END}_{\rm H}$ [M\odo]     & 0.94 & 0.95 & 0.94 \\
TP              & 25 & 94 & 53 \\
$\lambda_{\rm max}$ & 0.69 & 0.95 & 0.50 \\
$T^{\rm max}_{\rm CE}$  [K]  & $3.0\times 10^7$ &  $9.2\times 10^7$ & $1.0\times 10^8$ \\
Y              & 0.33 & 0.36 & 0.32 \\
$[{\rm C}/{\rm Fe}]$          & 1.16 & 0.36 & 0.13 \\
$[{\rm N}/{\rm Fe}]$         & 0.59 & 2.45 & 1.70 \\
$[{\rm O}/{\rm Fe}]$         & -0.05 & -0.20 & -0.06 \\
$[{\rm F}/{\rm Fe}]$         & -0.05 & 0.36 & -1.16 \\
$[{\rm Na}/{\rm Fe}]$        & 0.51 & 0.87 & 0.60 \\
$[{\rm Mg}/{\rm Fe}]$        & 0.07 & 0.61 & 0.35 \\
$[{\rm Al}/{\rm Fe}]$        & 0.04 & 0.74 & 1.02 \\
$[{\rm ls}/{\rm Fe}]$        & 0.50 & 1.33 & --- \\
$[{\rm hs}/{\rm Fe}]$        & 0.35 & 0.51 & --- \\
$[{\rm Pb}/{\rm Fe}]$        & 1.23 & 0.25 & --- \\
\enddata\label{tab_compa}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate \tablecolumns{11} \tablewidth{0pc} \tablecaption{The H-exhausted core mass at
the end of the AGB phase (in solar units).} \startdata {Mass$\diagup$[Fe/H]} & -2.15 & -1.67
& -1.15 & -0.85 & -0.67 & -0.37& -0.24 &
-0.15& 0.00 & 0.15 \\
\hline
 1.3  &  {\small 0.658 } & {\small 0.631  }& {\small 0.628 }  &{\small 0.625  } &{\small 0.624  } &{\small 0.605 } & {\small 0.610} &  {\small 0.604}&   {\small 0.601} &  {\small 0.596}  \\
 1.5  &  {\small 0.667 } & {\small 0.645  }& {\small 0.635 }  &{\small 0.628  } &{\small 0.623  } &{\small 0.612 } & {\small 0.623} &  {\small 0.600}&   {\small 0.604} &  {\small 0.613}  \\
 2.0  &  {\small 0.676 } & {\small 0.671  }& {\small 0.656 }  &{\small 0.636  } &{\small 0.631  } &{\small 0.621 } & {\small 0.623} &  {\small 0.617}&   {\small 0.617} &  {\small 0.612}  \\
 2.5  &  {\small 0.749 } & {\small 0.724  }& {\small 0.699 }  &{\small 0.674  } &{\small 0.654  } &{\small 0.629 } & {\small 0.628} &  {\small 0.621}&   {\small 0.624} &  {\small 0.619}  \\
 3.0  &  {\small 0.815 } & {\small 0.810  }& {\small 0.789 }  &{\small 0.760  } &{\small 0.743  } &{\small 0.689 } & {\small 0.668} &  {\small 0.652}&   {\small 0.652} &  {\small 0.634}  \\
 4.0  &  {\small 0.876 } & {\small 0.874  }& {\small 0.867 }  &{\small 0.861  } &{\small 0.854  } &{\small 0.828 } & {\small 0.826} &  {\small 0.813}&   {\small 0.800} &  {\small 0.747}  \\
 5.0  &  {\small 0.949 } & {\small 0.946  }& {\small 0.936 }  &{\small 0.926  } &{\small 0.920  } &{\small 0.887 } & {\small 0.873} &  {\small 0.872}&   {\small 0.864} &  {\small 0.842}  \\
 6.0  &  {\small 1.060 } & {\small 1.050  }& {\small 1.040 }  &{\small 1.020  } &{\small 1.010  } &{\small 0.974 } & {\small 0.950} &  {\small 0.927}&   {\small 0.935} &  {\small 0.908}  \\
 \enddata \label{tab_mcore}
\end{deluxetable}
